Effect of Color Screening on Heavy Quarkonia Regge Trajectories

Using an unquenched lattice potential to calculate the spectrum of the bottomonium system, we demonstrate numerically that the effect of pair creation is to produce termination of hadronic Regge trajectories, in contrast to the Veneziano model and the vast majority of phenomenological generalizations. Termination of Regge trajectories may have significant experimental consequences.

==> fig1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1259)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,164.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,164){\makebox(0,0)[r]{0}}
\put(1416.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{2}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,572.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,572){\makebox(0,0)[r]{4}}
\put(1416.0,572.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,777){\makebox(0,0)[r]{6}}
\put(1416.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,981.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,981){\makebox(0,0)[r]{8}}
\put(1416.0,981.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1185){\makebox(0,0)[r]{10}}
\put(1416.0,1185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){114}}
\put(220.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,68){\makebox(0,0){116}}
\put(372.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){118}}
\put(524.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){120}}
\put(676.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){122}}
\put(828.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,68){\makebox(0,0){124}}
\put(980.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){126}}
\put(1132.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284,68){\makebox(0,0){128}}
\put(1284.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){130}}
\put(1436.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{270.531pt}}
\put(220.0,1236.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,674){\makebox(0,0){$\ell $}}
\put(828,23){\makebox(0,0){$\boldmath M^2 [{\rm GeV}^2]$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{270.531pt}}
\put(524,981){\makebox(0,0)[r]{$\mu=0.18$GeV}}
\put(568,981){\makebox(0,0){$+$}}
\put(354,164){\makebox(0,0){$+$}}
\put(563,266){\makebox(0,0){$+$}}
\put(724,368){\makebox(0,0){$+$}}
\put(872,470){\makebox(0,0){$+$}}
\put(988,572){\makebox(0,0){$+$}}
\put(1069,675){\makebox(0,0){$+$}}
\put(1145,777){\makebox(0,0){$+$}}
\put(1213,879){\makebox(0,0){$+$}}
\put(1247,981){\makebox(0,0){$+$}}
\put(1249,1083){\makebox(0,0){$+$}}
\put(1251,1185){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(524,936){\makebox(0,0)[r]{$\mu=0.22$GeV}}
\put(568,936){\rule{1pt}{1pt}}
\put(338,164){\rule{1pt}{1pt}}
\put(527,266){\rule{1pt}{1pt}}
\put(673,368){\rule{1pt}{1pt}}
\put(796,470){\rule{1pt}{1pt}}
\put(877,572){\rule{1pt}{1pt}}
\put(942,675){\rule{1pt}{1pt}}
\put(979,777){\rule{1pt}{1pt}}
\put(985,879){\rule{1pt}{1pt}}
\put(990,981){\rule{1pt}{1pt}}
\put(996,1083){\rule{1pt}{1pt}}
\put(1003,1185){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(524,891){\makebox(0,0)[r]{$\mu=0.28$GeV}}
\put(568,891){\rule{1pt}{1pt}}
\put(314,164){\rule{1pt}{1pt}}
\put(476,266){\rule{1pt}{1pt}}
\put(597,368){\rule{1pt}{1pt}}
\put(676,470){\rule{1pt}{1pt}}
\put(712,572){\rule{1pt}{1pt}}
\put(716,675){\rule{1pt}{1pt}}
\put(720,777){\rule{1pt}{1pt}}
\put(725,879){\rule{1pt}{1pt}}
\put(730,981){\rule{1pt}{1pt}}
\put(736,1083){\rule{1pt}{1pt}}
\put(743,1185){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524,846){\makebox(0,0)[r]{"threshold"}}
\put(546.0,846.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1243,164){\usebox{\plotpoint}}
\put(1243.0,164.0){\rule[-0.200pt]{0.400pt}{258.245pt}}
\put(971,164){\usebox{\plotpoint}}
\put(971.0,164.0){\rule[-0.200pt]{0.400pt}{245.959pt}}
\put(704,164){\usebox{\plotpoint}}
\put(704.0,164.0){\rule[-0.200pt]{0.400pt}{123.100pt}}
\end{picture}



==> fig2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1259)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,148.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,148.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,148){\makebox(0,0)[r]{0}}
\put(1416.0,148.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,288.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,288){\makebox(0,0)[r]{2}}
\put(1416.0,288.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,429.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,429){\makebox(0,0)[r]{4}}
\put(1416.0,429.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,569.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,569){\makebox(0,0)[r]{6}}
\put(1416.0,569.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,710.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,710){\makebox(0,0)[r]{8}}
\put(1416.0,710.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,850.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,850){\makebox(0,0)[r]{10}}
\put(1416.0,850.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,990.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,990){\makebox(0,0)[r]{12}}
\put(1416.0,990.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1131){\makebox(0,0)[r]{14}}
\put(1416.0,1131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){114}}
\put(220.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,68){\makebox(0,0){116}}
\put(372.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){118}}
\put(524.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){120}}
\put(676.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){122}}
\put(828.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,68){\makebox(0,0){124}}
\put(980.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){126}}
\put(1132.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284,68){\makebox(0,0){128}}
\put(1284.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){130}}
\put(1436.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{270.531pt}}
\put(220.0,1236.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,674){\makebox(0,0){$\ell$}}
\put(828,23){\makebox(0,0){$\boldmath M^2 [{\rm GeV}^2]$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{270.531pt}}
\put(524,990){\makebox(0,0)[r]{$\mu=0.18$GeV}}
\put(568,990){\makebox(0,0){$+$}}
\put(354,148){\makebox(0,0){$+$}}
\put(563,218){\makebox(0,0){$+$}}
\put(724,288){\makebox(0,0){$+$}}
\put(872,359){\makebox(0,0){$+$}}
\put(988,429){\makebox(0,0){$+$}}
\put(1069,499){\makebox(0,0){$+$}}
\put(1145,569){\makebox(0,0){$+$}}
\put(1213,639){\makebox(0,0){$+$}}
\put(1247,710){\makebox(0,0){$+$}}
\put(1249,780){\makebox(0,0){$+$}}
\put(1251,850){\makebox(0,0){$+$}}
\put(1253,920){\makebox(0,0){$+$}}
\put(1255,990){\makebox(0,0){$+$}}
\put(1257,1061){\makebox(0,0){$+$}}
\put(1260,1131){\makebox(0,0){$+$}}
\put(1262,1201){\makebox(0,0){$+$}}
\put(524,945){\makebox(0,0)[r]{$L_{\rm max}$}}
\put(546.0,945.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,695){\usebox{\plotpoint}}
\put(220.0,695.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(524,900){\makebox(0,0)[r]{$L_{\rm max}^{numeric}$}}
\multiput(546,900)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(612,900){\usebox{\plotpoint}}
\put(220,696){\usebox{\plotpoint}}
\put(220.00,696.00){\usebox{\plotpoint}}
\put(240.76,696.00){\usebox{\plotpoint}}
\multiput(245,696)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.51,696.00){\usebox{\plotpoint}}
\multiput(269,696)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.27,696.00){\usebox{\plotpoint}}
\put(303.02,696.00){\usebox{\plotpoint}}
\multiput(306,696)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.78,696.00){\usebox{\plotpoint}}
\multiput(331,696)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.53,696.00){\usebox{\plotpoint}}
\put(365.29,696.00){\usebox{\plotpoint}}
\multiput(367,696)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(386.04,696.00){\usebox{\plotpoint}}
\multiput(392,696)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.80,696.00){\usebox{\plotpoint}}
\put(427.55,696.00){\usebox{\plotpoint}}
\multiput(429,696)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(448.31,696.00){\usebox{\plotpoint}}
\multiput(453,696)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(469.07,696.00){\usebox{\plotpoint}}
\put(489.82,696.00){\usebox{\plotpoint}}
\multiput(490,696)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(510.58,696.00){\usebox{\plotpoint}}
\multiput(515,696)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(531.33,696.00){\usebox{\plotpoint}}
\multiput(539,696)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(552.09,696.00){\usebox{\plotpoint}}
\put(572.84,696.00){\usebox{\plotpoint}}
\multiput(576,696)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(593.60,696.00){\usebox{\plotpoint}}
\multiput(601,696)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(614.35,696.00){\usebox{\plotpoint}}
\put(635.11,696.00){\usebox{\plotpoint}}
\multiput(638,696)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(655.87,696.00){\usebox{\plotpoint}}
\multiput(662,696)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(676.62,696.00){\usebox{\plotpoint}}
\put(697.38,696.00){\usebox{\plotpoint}}
\multiput(699,696)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(718.13,696.00){\usebox{\plotpoint}}
\multiput(724,696)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(738.89,696.00){\usebox{\plotpoint}}
\put(759.64,696.00){\usebox{\plotpoint}}
\multiput(760,696)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(780.40,696.00){\usebox{\plotpoint}}
\multiput(785,696)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(801.15,696.00){\usebox{\plotpoint}}
\put(821.91,696.00){\usebox{\plotpoint}}
\multiput(822,696)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(842.66,696.00){\usebox{\plotpoint}}
\multiput(846,696)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(863.42,696.00){\usebox{\plotpoint}}
\multiput(871,696)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(884.18,696.00){\usebox{\plotpoint}}
\put(904.93,696.00){\usebox{\plotpoint}}
\multiput(908,696)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(925.69,696.00){\usebox{\plotpoint}}
\multiput(932,696)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(946.44,696.00){\usebox{\plotpoint}}
\put(967.20,696.00){\usebox{\plotpoint}}
\multiput(969,696)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(987.95,696.00){\usebox{\plotpoint}}
\multiput(994,696)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1008.71,696.00){\usebox{\plotpoint}}
\put(1029.46,696.00){\usebox{\plotpoint}}
\multiput(1031,696)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1050.22,696.00){\usebox{\plotpoint}}
\multiput(1055,696)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1070.98,696.00){\usebox{\plotpoint}}
\put(1091.73,696.00){\usebox{\plotpoint}}
\multiput(1092,696)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1112.49,696.00){\usebox{\plotpoint}}
\multiput(1117,696)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1133.24,696.00){\usebox{\plotpoint}}
\multiput(1141,696)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1154.00,696.00){\usebox{\plotpoint}}
\put(1174.75,696.00){\usebox{\plotpoint}}
\multiput(1178,696)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1195.51,696.00){\usebox{\plotpoint}}
\multiput(1203,696)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1216.26,696.00){\usebox{\plotpoint}}
\put(1237.02,696.00){\usebox{\plotpoint}}
\multiput(1239,696)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1257.77,696.00){\usebox{\plotpoint}}
\multiput(1264,696)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1278.53,696.00){\usebox{\plotpoint}}
\put(1299.29,696.00){\usebox{\plotpoint}}
\multiput(1301,696)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1320.04,696.00){\usebox{\plotpoint}}
\multiput(1325,696)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1340.80,696.00){\usebox{\plotpoint}}
\put(1361.55,696.00){\usebox{\plotpoint}}
\multiput(1362,696)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1382.31,696.00){\usebox{\plotpoint}}
\multiput(1387,696)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1403.06,696.00){\usebox{\plotpoint}}
\put(1423.82,696.00){\usebox{\plotpoint}}
\multiput(1424,696)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,696){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(524,855){\makebox(0,0)[r]{square root}}
\put(259,113.34){\rule{2.200pt}{0.800pt}}
\multiput(259.00,111.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\put(269,117.34){\rule{2.600pt}{0.800pt}}
\multiput(269.00,115.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(281.00,122.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(281.00,119.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\put(294,126.34){\rule{2.600pt}{0.800pt}}
\multiput(294.00,124.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(306.00,131.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(306.00,128.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\put(318,135.34){\rule{2.800pt}{0.800pt}}
\multiput(318.00,133.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\multiput(331.00,140.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(331.00,137.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\put(343,144.34){\rule{2.600pt}{0.800pt}}
\multiput(343.00,142.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(355.00,149.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(355.00,146.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(367.00,154.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(367.00,151.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\put(380,158.34){\rule{2.600pt}{0.800pt}}
\multiput(380.00,156.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(392.00,163.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(392.00,160.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(404.00,168.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(404.00,165.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(417.00,173.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(417.00,170.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(429.00,178.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(429.00,175.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(441.00,183.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(441.00,180.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(453.00,188.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(453.00,185.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\put(466,192.34){\rule{2.600pt}{0.800pt}}
\multiput(466.00,190.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(478.00,197.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(478.00,194.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(490.00,203.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(490.00,200.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(503.00,208.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(503.00,205.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(515.00,213.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(515.00,210.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(527.00,218.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(527.00,215.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(539.00,223.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(539.00,220.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(552.00,228.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(552.00,225.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(564.00,233.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(564.00,230.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(576.00,239.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(576.00,236.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(588.00,244.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(588.00,241.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(601.00,249.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(601.00,246.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(613.00,255.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(613.00,252.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(625.00,260.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(625.00,257.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(638.00,266.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(638.00,263.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(650.00,271.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(650.00,268.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(662.00,277.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(662.00,274.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(674.00,283.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(674.00,280.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(687.00,289.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(687.00,286.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(699.00,294.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(699.00,291.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(711.00,300.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(711.00,297.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(724.00,306.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(724.00,303.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(736.00,312.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(736.00,309.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(748.00,318.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(748.00,315.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(760.00,324.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(760.00,321.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(773.00,331.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(773.00,328.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(785.00,337.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(785.00,334.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(797.00,343.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(797.00,340.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(810.00,350.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(810.00,347.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(822.00,356.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(822.00,353.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(834.00,363.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(834.00,360.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(846.00,370.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(846.00,367.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(859.00,376.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(859.00,373.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(871.00,383.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(871.00,380.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(883.00,390.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(883.00,387.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(896.00,397.40)(0.774,0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(896.00,394.34)(9.094,8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(908.00,405.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(908.00,402.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(920.00,412.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(920.00,409.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(932.00,419.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(932.00,416.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(945.00,427.40)(0.774,0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(945.00,424.34)(9.094,8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(957.00,435.40)(0.774,0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(957.00,432.34)(9.094,8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(969.00,443.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(969.00,440.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(982.00,451.40)(0.774,0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(982.00,448.34)(9.094,8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(994.00,459.40)(0.774,0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(994.00,456.34)(9.094,8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(1006.00,467.40)(0.674,0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(1006.00,464.34)(9.371,9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1018.00,476.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(1018.00,473.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(1031.00,484.40)(0.674,0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(1031.00,481.34)(9.371,9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1043.00,493.40)(0.599,0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(1043.00,490.34)(9.592,10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(1055.00,503.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(1055.00,500.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(1068.00,512.40)(0.599,0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(1068.00,509.34)(9.592,10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(1080.00,522.40)(0.599,0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(1080.00,519.34)(9.592,10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(1092.00,532.40)(0.599,0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(1092.00,529.34)(9.592,10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(1104.00,542.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(1104.00,539.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(1117.00,553.40)(0.539,0.512){15}{\rule{1.073pt}{0.123pt}}
\multiput(1117.00,550.34)(9.774,11.000){2}{\rule{0.536pt}{0.800pt}}
\multiput(1129.00,564.40)(0.539,0.512){15}{\rule{1.073pt}{0.123pt}}
\multiput(1129.00,561.34)(9.774,11.000){2}{\rule{0.536pt}{0.800pt}}
\multiput(1141.00,575.41)(0.491,0.511){17}{\rule{1.000pt}{0.123pt}}
\multiput(1141.00,572.34)(9.924,12.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1153.00,587.41)(0.492,0.509){19}{\rule{1.000pt}{0.123pt}}
\multiput(1153.00,584.34)(10.924,13.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1167.41,599.00)(0.511,0.536){17}{\rule{0.123pt}{1.067pt}}
\multiput(1164.34,599.00)(12.000,10.786){2}{\rule{0.800pt}{0.533pt}}
\multiput(1179.41,612.00)(0.511,0.581){17}{\rule{0.123pt}{1.133pt}}
\multiput(1176.34,612.00)(12.000,11.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(1191.41,626.00)(0.509,0.574){19}{\rule{0.123pt}{1.123pt}}
\multiput(1188.34,626.00)(13.000,12.669){2}{\rule{0.800pt}{0.562pt}}
\multiput(1204.41,641.00)(0.511,0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(1201.34,641.00)(12.000,13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(1216.41,657.00)(0.511,0.717){17}{\rule{0.123pt}{1.333pt}}
\multiput(1213.34,657.00)(12.000,14.233){2}{\rule{0.800pt}{0.667pt}}
\multiput(1228.41,674.00)(0.511,0.807){17}{\rule{0.123pt}{1.467pt}}
\multiput(1225.34,674.00)(12.000,15.956){2}{\rule{0.800pt}{0.733pt}}
\multiput(1240.41,693.00)(0.509,0.864){19}{\rule{0.123pt}{1.554pt}}
\multiput(1237.34,693.00)(13.000,18.775){2}{\rule{0.800pt}{0.777pt}}
\multiput(1253.41,715.00)(0.511,1.123){17}{\rule{0.123pt}{1.933pt}}
\multiput(1250.34,715.00)(12.000,21.987){2}{\rule{0.800pt}{0.967pt}}
\multiput(1265.41,741.00)(0.511,1.485){17}{\rule{0.123pt}{2.467pt}}
\multiput(1262.34,741.00)(12.000,28.880){2}{\rule{0.800pt}{1.233pt}}
\put(546.0,855.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524,810){\makebox(0,0)[r]{threshold}}
\put(546.0,810.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1243,148){\usebox{\plotpoint}}
\put(1243.0,148.0){\rule[-0.200pt]{0.400pt}{262.099pt}}
\end{picture}



==> fig3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1259)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,207.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,207.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,207){\makebox(0,0)[r]{0}}
\put(1416.0,207.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,394){\makebox(0,0)[r]{1}}
\put(1416.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,581){\makebox(0,0)[r]{2}}
\put(1416.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,768){\makebox(0,0)[r]{3}}
\put(1416.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,955.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,955){\makebox(0,0)[r]{4}}
\put(1416.0,955.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1142){\makebox(0,0)[r]{5}}
\put(1416.0,1142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){115}}
\put(220.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){116}}
\put(423.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){117}}
\put(625.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){118}}
\put(828.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){119}}
\put(1031.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){120}}
\put(1233.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){121}}
\put(1436.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{270.531pt}}
\put(220.0,1236.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,674){\makebox(0,0){$\ell $}}
\put(828,23){\makebox(0,0){$\boldmath M^2 [{\rm GeV}^2]$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{270.531pt}}
\put(625,1049){\makebox(0,0)[r]{$\mu=0.28$GeV}}
\put(647.0,1049.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(268,207){\usebox{\plotpoint}}
\multiput(268.00,207.58)(1.156,0.500){371}{\rule{1.024pt}{0.120pt}}
\multiput(268.00,206.17)(429.875,187.000){2}{\rule{0.512pt}{0.400pt}}
\multiput(700.00,394.58)(0.864,0.500){371}{\rule{0.791pt}{0.120pt}}
\multiput(700.00,393.17)(321.358,187.000){2}{\rule{0.395pt}{0.400pt}}
\multiput(1023.00,581.58)(0.561,0.500){371}{\rule{0.549pt}{0.120pt}}
\multiput(1023.00,580.17)(208.860,187.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1233.58,768.00)(0.499,0.965){191}{\rule{0.120pt}{0.871pt}}
\multiput(1232.17,768.00)(97.000,185.192){2}{\rule{0.400pt}{0.436pt}}
\put(931,207){\usebox{\plotpoint}}
\multiput(931.00,207.58)(0.543,0.500){371}{\rule{0.534pt}{0.120pt}}
\multiput(931.00,206.17)(201.891,187.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1134.58,394.00)(0.499,0.683){271}{\rule{0.120pt}{0.646pt}}
\multiput(1133.17,394.00)(137.000,185.659){2}{\rule{0.400pt}{0.323pt}}
\multiput(1271.58,581.00)(0.498,1.842){99}{\rule{0.120pt}{1.567pt}}
\multiput(1270.17,581.00)(51.000,183.748){2}{\rule{0.400pt}{0.783pt}}
\put(1224,207){\usebox{\plotpoint}}
\multiput(1224.58,207.00)(0.499,1.217){151}{\rule{0.120pt}{1.071pt}}
\multiput(1223.17,207.00)(77.000,184.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(1301.58,394.00)(0.494,5.971){29}{\rule{0.119pt}{4.775pt}}
\multiput(1300.17,394.00)(16.000,177.089){2}{\rule{0.400pt}{2.387pt}}
\put(1309,207){\usebox{\plotpoint}}
\multiput(1309.59,207.00)(0.485,14.223){11}{\rule{0.117pt}{10.786pt}}
\multiput(1308.17,207.00)(7.000,164.614){2}{\rule{0.400pt}{5.393pt}}
\put(669,1049){\makebox(0,0){$+$}}
\put(268,207){\makebox(0,0){$+$}}
\put(700,394){\makebox(0,0){$+$}}
\put(1023,581){\makebox(0,0){$+$}}
\put(1233,768){\makebox(0,0){$+$}}
\put(1330,955){\makebox(0,0){$+$}}
\put(931,207){\makebox(0,0){$+$}}
\put(1134,394){\makebox(0,0){$+$}}
\put(1271,581){\makebox(0,0){$+$}}
\put(1322,768){\makebox(0,0){$+$}}
\put(1224,207){\makebox(0,0){$+$}}
\put(1301,394){\makebox(0,0){$+$}}
\put(1317,581){\makebox(0,0){$+$}}
\put(1309,207){\makebox(0,0){$+$}}
\put(1316,394){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(268,207){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(700,394){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1023,581){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1233,768){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1330,955){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(931,207){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1134,394){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1271,581){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1322,768){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1224,207){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1301,394){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1317,581){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1309,207){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1316,394){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(625,1004){\makebox(0,0)[r]{$L_{\rm max}(n)$}}
\multiput(647,1004)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(713,1004){\usebox{\plotpoint}}
\put(220,867){\usebox{\plotpoint}}
\put(220.00,867.00){\usebox{\plotpoint}}
\multiput(232,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(245,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(261.51,867.00){\usebox{\plotpoint}}
\multiput(269,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(281,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(303.02,867.00){\usebox{\plotpoint}}
\multiput(306,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(318,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(331,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(344.53,867.00){\usebox{\plotpoint}}
\multiput(355,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(367,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(386.04,867.00){\usebox{\plotpoint}}
\multiput(392,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(404,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(427.56,867.00){\usebox{\plotpoint}}
\multiput(429,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(441,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(453,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(469.07,867.00){\usebox{\plotpoint}}
\multiput(478,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(490,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(510.58,867.00){\usebox{\plotpoint}}
\multiput(515,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(527,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(539,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(552.09,867.00){\usebox{\plotpoint}}
\multiput(564,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(576,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(593.60,867.00){\usebox{\plotpoint}}
\multiput(601,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(613,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(635.11,867.00){\usebox{\plotpoint}}
\multiput(638,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(650,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(662,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(676.62,867.00){\usebox{\plotpoint}}
\multiput(687,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(699,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(718.13,867.00){\usebox{\plotpoint}}
\multiput(724,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(736,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(759.64,867.00){\usebox{\plotpoint}}
\multiput(760,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(773,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(785,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(801.15,867.00){\usebox{\plotpoint}}
\multiput(810,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(822,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(842.66,867.00){\usebox{\plotpoint}}
\multiput(846,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(859,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(871,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(884.18,867.00){\usebox{\plotpoint}}
\multiput(896,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(908,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(925.69,867.00){\usebox{\plotpoint}}
\multiput(932,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(945,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(967.20,867.00){\usebox{\plotpoint}}
\multiput(969,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(982,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(994,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1008.71,867.00){\usebox{\plotpoint}}
\multiput(1018,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1031,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1050.22,867.00){\usebox{\plotpoint}}
\multiput(1055,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1068,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1091.73,867.00){\usebox{\plotpoint}}
\multiput(1092,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1104,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1117,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1133.24,867.00){\usebox{\plotpoint}}
\multiput(1141,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1153,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1174.75,867.00){\usebox{\plotpoint}}
\multiput(1178,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1190,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1203,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1216.26,867.00){\usebox{\plotpoint}}
\multiput(1227,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1239,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1257.77,867.00){\usebox{\plotpoint}}
\multiput(1264,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1276,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1299.29,867.00){\usebox{\plotpoint}}
\multiput(1301,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1313,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1325,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1340.80,867.00){\usebox{\plotpoint}}
\multiput(1350,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1362,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1382.31,867.00){\usebox{\plotpoint}}
\multiput(1387,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1399,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1423.82,867.00){\usebox{\plotpoint}}
\multiput(1424,867)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1436,867){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220,867){\usebox{\plotpoint}}
\put(220.00,867.00){\usebox{\plotpoint}}
\put(240.76,867.00){\usebox{\plotpoint}}
\multiput(245,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.51,867.00){\usebox{\plotpoint}}
\multiput(269,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.27,867.00){\usebox{\plotpoint}}
\put(303.02,867.00){\usebox{\plotpoint}}
\multiput(306,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.78,867.00){\usebox{\plotpoint}}
\multiput(331,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.53,867.00){\usebox{\plotpoint}}
\put(365.29,867.00){\usebox{\plotpoint}}
\multiput(367,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(386.04,867.00){\usebox{\plotpoint}}
\multiput(392,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.80,867.00){\usebox{\plotpoint}}
\put(427.55,867.00){\usebox{\plotpoint}}
\multiput(429,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(448.31,867.00){\usebox{\plotpoint}}
\multiput(453,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(469.07,867.00){\usebox{\plotpoint}}
\put(489.82,867.00){\usebox{\plotpoint}}
\multiput(490,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(510.58,867.00){\usebox{\plotpoint}}
\multiput(515,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(531.33,867.00){\usebox{\plotpoint}}
\multiput(539,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(552.09,867.00){\usebox{\plotpoint}}
\put(572.84,867.00){\usebox{\plotpoint}}
\multiput(576,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(593.60,867.00){\usebox{\plotpoint}}
\multiput(601,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(614.35,867.00){\usebox{\plotpoint}}
\put(635.11,867.00){\usebox{\plotpoint}}
\multiput(638,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(655.87,867.00){\usebox{\plotpoint}}
\multiput(662,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(676.62,867.00){\usebox{\plotpoint}}
\put(697.38,867.00){\usebox{\plotpoint}}
\multiput(699,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(718.13,867.00){\usebox{\plotpoint}}
\multiput(724,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(738.89,867.00){\usebox{\plotpoint}}
\put(759.64,867.00){\usebox{\plotpoint}}
\multiput(760,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(780.40,867.00){\usebox{\plotpoint}}
\multiput(785,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(801.15,867.00){\usebox{\plotpoint}}
\put(821.91,867.00){\usebox{\plotpoint}}
\multiput(822,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(842.66,867.00){\usebox{\plotpoint}}
\multiput(846,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(863.42,867.00){\usebox{\plotpoint}}
\multiput(871,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(884.18,867.00){\usebox{\plotpoint}}
\put(904.93,867.00){\usebox{\plotpoint}}
\multiput(908,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(925.69,867.00){\usebox{\plotpoint}}
\multiput(932,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(946.44,867.00){\usebox{\plotpoint}}
\put(967.20,867.00){\usebox{\plotpoint}}
\multiput(969,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(987.95,867.00){\usebox{\plotpoint}}
\multiput(994,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1008.71,867.00){\usebox{\plotpoint}}
\put(1029.46,867.00){\usebox{\plotpoint}}
\multiput(1031,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1050.22,867.00){\usebox{\plotpoint}}
\multiput(1055,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1070.98,867.00){\usebox{\plotpoint}}
\put(1091.73,867.00){\usebox{\plotpoint}}
\multiput(1092,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1112.49,867.00){\usebox{\plotpoint}}
\multiput(1117,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1133.24,867.00){\usebox{\plotpoint}}
\multiput(1141,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1154.00,867.00){\usebox{\plotpoint}}
\put(1174.75,867.00){\usebox{\plotpoint}}
\multiput(1178,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1195.51,867.00){\usebox{\plotpoint}}
\multiput(1203,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1216.26,867.00){\usebox{\plotpoint}}
\put(1237.02,867.00){\usebox{\plotpoint}}
\multiput(1239,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1257.77,867.00){\usebox{\plotpoint}}
\multiput(1264,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1278.53,867.00){\usebox{\plotpoint}}
\put(1299.29,867.00){\usebox{\plotpoint}}
\multiput(1301,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1320.04,867.00){\usebox{\plotpoint}}
\multiput(1325,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1340.80,867.00){\usebox{\plotpoint}}
\put(1361.55,867.00){\usebox{\plotpoint}}
\multiput(1362,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1382.31,867.00){\usebox{\plotpoint}}
\multiput(1387,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1403.06,867.00){\usebox{\plotpoint}}
\put(1423.82,867.00){\usebox{\plotpoint}}
\multiput(1424,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,867){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(625,959){\makebox(0,0)[r]{threshold}}
\multiput(647,959)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(713,959){\usebox{\plotpoint}}
\put(1308,207){\usebox{\plotpoint}}
\multiput(1308,207)(0.000,20.756){46}{\usebox{\plotpoint}}
\put(1308,1142){\usebox{\plotpoint}}
\put(220,680){\usebox{\plotpoint}}
\put(220.00,680.00){\usebox{\plotpoint}}
\multiput(232,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(245,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(261.51,680.00){\usebox{\plotpoint}}
\multiput(269,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(281,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(303.02,680.00){\usebox{\plotpoint}}
\multiput(306,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(318,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(331,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(344.53,680.00){\usebox{\plotpoint}}
\multiput(355,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(367,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(386.04,680.00){\usebox{\plotpoint}}
\multiput(392,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(404,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(427.56,680.00){\usebox{\plotpoint}}
\multiput(429,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(441,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(453,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(469.07,680.00){\usebox{\plotpoint}}
\multiput(478,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(490,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(510.58,680.00){\usebox{\plotpoint}}
\multiput(515,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(527,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(539,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(552.09,680.00){\usebox{\plotpoint}}
\multiput(564,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(576,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(593.60,680.00){\usebox{\plotpoint}}
\multiput(601,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(613,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(635.11,680.00){\usebox{\plotpoint}}
\multiput(638,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(650,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(662,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(676.62,680.00){\usebox{\plotpoint}}
\multiput(687,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(699,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(718.13,680.00){\usebox{\plotpoint}}
\multiput(724,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(736,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(759.64,680.00){\usebox{\plotpoint}}
\multiput(760,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(773,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(785,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(801.15,680.00){\usebox{\plotpoint}}
\multiput(810,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(822,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(842.66,680.00){\usebox{\plotpoint}}
\multiput(846,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(859,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(871,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(884.18,680.00){\usebox{\plotpoint}}
\multiput(896,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(908,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(925.69,680.00){\usebox{\plotpoint}}
\multiput(932,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(945,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(967.20,680.00){\usebox{\plotpoint}}
\multiput(969,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(982,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(994,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1008.71,680.00){\usebox{\plotpoint}}
\multiput(1018,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1031,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1050.22,680.00){\usebox{\plotpoint}}
\multiput(1055,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1068,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1091.73,680.00){\usebox{\plotpoint}}
\multiput(1092,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1104,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1117,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1133.24,680.00){\usebox{\plotpoint}}
\multiput(1141,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1153,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1174.75,680.00){\usebox{\plotpoint}}
\multiput(1178,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1190,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1203,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1216.26,680.00){\usebox{\plotpoint}}
\multiput(1227,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1239,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1257.77,680.00){\usebox{\plotpoint}}
\multiput(1264,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1276,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1299.29,680.00){\usebox{\plotpoint}}
\multiput(1301,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1313,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1325,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1340.80,680.00){\usebox{\plotpoint}}
\multiput(1350,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1362,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1382.31,680.00){\usebox{\plotpoint}}
\multiput(1387,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1399,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1423.82,680.00){\usebox{\plotpoint}}
\multiput(1424,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1436,680){\usebox{\plotpoint}}
\put(220,493){\usebox{\plotpoint}}
\put(220.00,493.00){\usebox{\plotpoint}}
\multiput(232,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(245,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(261.51,493.00){\usebox{\plotpoint}}
\multiput(269,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(281,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(303.02,493.00){\usebox{\plotpoint}}
\multiput(306,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(318,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(331,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(344.53,493.00){\usebox{\plotpoint}}
\multiput(355,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(367,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(386.04,493.00){\usebox{\plotpoint}}
\multiput(392,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(404,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(427.56,493.00){\usebox{\plotpoint}}
\multiput(429,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(441,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(453,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(469.07,493.00){\usebox{\plotpoint}}
\multiput(478,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(490,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(510.58,493.00){\usebox{\plotpoint}}
\multiput(515,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(527,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(539,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(552.09,493.00){\usebox{\plotpoint}}
\multiput(564,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(576,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(593.60,493.00){\usebox{\plotpoint}}
\multiput(601,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(613,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(635.11,493.00){\usebox{\plotpoint}}
\multiput(638,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(650,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(662,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(676.62,493.00){\usebox{\plotpoint}}
\multiput(687,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(699,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(718.13,493.00){\usebox{\plotpoint}}
\multiput(724,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(736,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(759.64,493.00){\usebox{\plotpoint}}
\multiput(760,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(773,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(785,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(801.15,493.00){\usebox{\plotpoint}}
\multiput(810,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(822,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(842.66,493.00){\usebox{\plotpoint}}
\multiput(846,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(859,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(871,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(884.18,493.00){\usebox{\plotpoint}}
\multiput(896,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(908,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(925.69,493.00){\usebox{\plotpoint}}
\multiput(932,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(945,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(967.20,493.00){\usebox{\plotpoint}}
\multiput(969,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(982,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(994,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1008.71,493.00){\usebox{\plotpoint}}
\multiput(1018,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1031,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1050.22,493.00){\usebox{\plotpoint}}
\multiput(1055,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1068,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1091.73,493.00){\usebox{\plotpoint}}
\multiput(1092,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1104,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1117,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1133.24,493.00){\usebox{\plotpoint}}
\multiput(1141,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1153,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1174.75,493.00){\usebox{\plotpoint}}
\multiput(1178,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1190,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1203,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1216.26,493.00){\usebox{\plotpoint}}
\multiput(1227,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1239,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1257.77,493.00){\usebox{\plotpoint}}
\multiput(1264,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1276,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1299.29,493.00){\usebox{\plotpoint}}
\multiput(1301,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1313,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1325,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1340.80,493.00){\usebox{\plotpoint}}
\multiput(1350,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1362,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1382.31,493.00){\usebox{\plotpoint}}
\multiput(1387,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1399,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1423.82,493.00){\usebox{\plotpoint}}
\multiput(1424,493)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1436,493){\usebox{\plotpoint}}
\put(220,306){\usebox{\plotpoint}}
\put(220.00,306.00){\usebox{\plotpoint}}
\multiput(232,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(245,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(261.51,306.00){\usebox{\plotpoint}}
\multiput(269,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(281,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(303.02,306.00){\usebox{\plotpoint}}
\multiput(306,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(318,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(331,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(344.53,306.00){\usebox{\plotpoint}}
\multiput(355,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(367,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(386.04,306.00){\usebox{\plotpoint}}
\multiput(392,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(404,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(427.56,306.00){\usebox{\plotpoint}}
\multiput(429,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(441,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(453,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(469.07,306.00){\usebox{\plotpoint}}
\multiput(478,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(490,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(510.58,306.00){\usebox{\plotpoint}}
\multiput(515,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(527,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(539,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(552.09,306.00){\usebox{\plotpoint}}
\multiput(564,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(576,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(593.60,306.00){\usebox{\plotpoint}}
\multiput(601,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(613,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(635.11,306.00){\usebox{\plotpoint}}
\multiput(638,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(650,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(662,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(676.62,306.00){\usebox{\plotpoint}}
\multiput(687,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(699,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(718.13,306.00){\usebox{\plotpoint}}
\multiput(724,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(736,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(759.64,306.00){\usebox{\plotpoint}}
\multiput(760,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(773,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(785,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(801.15,306.00){\usebox{\plotpoint}}
\multiput(810,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(822,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(842.66,306.00){\usebox{\plotpoint}}
\multiput(846,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(859,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(871,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(884.18,306.00){\usebox{\plotpoint}}
\multiput(896,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(908,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(925.69,306.00){\usebox{\plotpoint}}
\multiput(932,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(945,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(967.20,306.00){\usebox{\plotpoint}}
\multiput(969,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(982,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(994,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1008.71,306.00){\usebox{\plotpoint}}
\multiput(1018,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1031,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1050.22,306.00){\usebox{\plotpoint}}
\multiput(1055,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1068,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1091.73,306.00){\usebox{\plotpoint}}
\multiput(1092,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1104,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1117,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1133.24,306.00){\usebox{\plotpoint}}
\multiput(1141,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1153,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1174.75,306.00){\usebox{\plotpoint}}
\multiput(1178,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1190,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1203,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1216.26,306.00){\usebox{\plotpoint}}
\multiput(1227,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1239,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1257.77,306.00){\usebox{\plotpoint}}
\multiput(1264,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1276,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1299.29,306.00){\usebox{\plotpoint}}
\multiput(1301,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1313,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1325,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1340.80,306.00){\usebox{\plotpoint}}
\multiput(1350,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1362,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1382.31,306.00){\usebox{\plotpoint}}
\multiput(1387,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1399,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1423.82,306.00){\usebox{\plotpoint}}
\multiput(1424,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1436,306){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220,680){\usebox{\plotpoint}}
\put(220.00,680.00){\usebox{\plotpoint}}
\put(240.76,680.00){\usebox{\plotpoint}}
\multiput(245,680)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.51,680.00){\usebox{\plotpoint}}
\multiput(269,680)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.27,680.00){\usebox{\plotpoint}}
\put(303.02,680.00){\usebox{\plotpoint}}
\multiput(306,680)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.78,680.00){\usebox{\plotpoint}}
\multiput(331,680)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.53,680.00){\usebox{\plotpoint}}
\put(365.29,680.00){\usebox{\plotpoint}}
\multiput(367,680)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(386.04,680.00){\usebox{\plotpoint}}
\multiput(392,680)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.80,680.00){\usebox{\plotpoint}}
\put(427.55,680.00){\usebox{\plotpoint}}
\multiput(429,680)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(448.31,680.00){\usebox{\plotpoint}}
\multiput(453,680)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(469.07,680.00){\usebox{\plotpoint}}
\put(489.82,680.00){\usebox{\plotpoint}}
\multiput(490,680)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(510.58,680.00){\usebox{\plotpoint}}
\multiput(515,680)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(531.33,680.00){\usebox{\plotpoint}}
\multiput(539,680)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(552.09,680.00){\usebox{\plotpoint}}
\put(572.84,680.00){\usebox{\plotpoint}}
\multiput(576,680)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(593.60,680.00){\usebox{\plotpoint}}
\multiput(601,680)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(614.35,680.00){\usebox{\plotpoint}}
\put(635.11,680.00){\usebox{\plotpoint}}
\multiput(638,680)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(655.87,680.00){\usebox{\plotpoint}}
\multiput(662,680)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(676.62,680.00){\usebox{\plotpoint}}
\put(697.38,680.00){\usebox{\plotpoint}}
\multiput(699,680)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(718.13,680.00){\usebox{\plotpoint}}
\multiput(724,680)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(738.89,680.00){\usebox{\plotpoint}}
\put(759.64,680.00){\usebox{\plotpoint}}
\multiput(760,680)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(780.40,680.00){\usebox{\plotpoint}}
\multiput(785,680)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(801.15,680.00){\usebox{\plotpoint}}
\put(821.91,680.00){\usebox{\plotpoint}}
\multiput(822,680)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(842.66,680.00){\usebox{\plotpoint}}
\multiput(846,680)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(863.42,680.00){\usebox{\plotpoint}}
\multiput(871,680)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(884.18,680.00){\usebox{\plotpoint}}
\put(904.93,680.00){\usebox{\plotpoint}}
\multiput(908,680)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(925.69,680.00){\usebox{\plotpoint}}
\multiput(932,680)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(946.44,680.00){\usebox{\plotpoint}}
\put(967.20,680.00){\usebox{\plotpoint}}
\multiput(969,680)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(987.95,680.00){\usebox{\plotpoint}}
\multiput(994,680)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1008.71,680.00){\usebox{\plotpoint}}
\put(1029.46,680.00){\usebox{\plotpoint}}
\multiput(1031,680)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1050.22,680.00){\usebox{\plotpoint}}
\multiput(1055,680)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1070.98,680.00){\usebox{\plotpoint}}
\put(1091.73,680.00){\usebox{\plotpoint}}
\multiput(1092,680)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1112.49,680.00){\usebox{\plotpoint}}
\multiput(1117,680)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1133.24,680.00){\usebox{\plotpoint}}
\multiput(1141,680)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1154.00,680.00){\usebox{\plotpoint}}
\put(1174.75,680.00){\usebox{\plotpoint}}
\multiput(1178,680)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1195.51,680.00){\usebox{\plotpoint}}
\multiput(1203,680)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1216.26,680.00){\usebox{\plotpoint}}
\put(1237.02,680.00){\usebox{\plotpoint}}
\multiput(1239,680)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1257.77,680.00){\usebox{\plotpoint}}
\multiput(1264,680)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1278.53,680.00){\usebox{\plotpoint}}
\put(1299.29,680.00){\usebox{\plotpoint}}
\multiput(1301,680)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1320.04,680.00){\usebox{\plotpoint}}
\multiput(1325,680)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1340.80,680.00){\usebox{\plotpoint}}
\put(1361.55,680.00){\usebox{\plotpoint}}
\multiput(1362,680)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1382.31,680.00){\usebox{\plotpoint}}
\multiput(1387,680)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1403.06,680.00){\usebox{\plotpoint}}
\put(1423.82,680.00){\usebox{\plotpoint}}
\multiput(1424,680)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,680){\usebox{\plotpoint}}
\put(220,493){\usebox{\plotpoint}}
\put(220.00,493.00){\usebox{\plotpoint}}
\put(240.76,493.00){\usebox{\plotpoint}}
\multiput(245,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.51,493.00){\usebox{\plotpoint}}
\multiput(269,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.27,493.00){\usebox{\plotpoint}}
\put(303.02,493.00){\usebox{\plotpoint}}
\multiput(306,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.78,493.00){\usebox{\plotpoint}}
\multiput(331,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.53,493.00){\usebox{\plotpoint}}
\put(365.29,493.00){\usebox{\plotpoint}}
\multiput(367,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(386.04,493.00){\usebox{\plotpoint}}
\multiput(392,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.80,493.00){\usebox{\plotpoint}}
\put(427.55,493.00){\usebox{\plotpoint}}
\multiput(429,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(448.31,493.00){\usebox{\plotpoint}}
\multiput(453,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(469.07,493.00){\usebox{\plotpoint}}
\put(489.82,493.00){\usebox{\plotpoint}}
\multiput(490,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(510.58,493.00){\usebox{\plotpoint}}
\multiput(515,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(531.33,493.00){\usebox{\plotpoint}}
\multiput(539,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(552.09,493.00){\usebox{\plotpoint}}
\put(572.84,493.00){\usebox{\plotpoint}}
\multiput(576,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(593.60,493.00){\usebox{\plotpoint}}
\multiput(601,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(614.35,493.00){\usebox{\plotpoint}}
\put(635.11,493.00){\usebox{\plotpoint}}
\multiput(638,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(655.87,493.00){\usebox{\plotpoint}}
\multiput(662,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(676.62,493.00){\usebox{\plotpoint}}
\put(697.38,493.00){\usebox{\plotpoint}}
\multiput(699,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(718.13,493.00){\usebox{\plotpoint}}
\multiput(724,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(738.89,493.00){\usebox{\plotpoint}}
\put(759.64,493.00){\usebox{\plotpoint}}
\multiput(760,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(780.40,493.00){\usebox{\plotpoint}}
\multiput(785,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(801.15,493.00){\usebox{\plotpoint}}
\put(821.91,493.00){\usebox{\plotpoint}}
\multiput(822,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(842.66,493.00){\usebox{\plotpoint}}
\multiput(846,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(863.42,493.00){\usebox{\plotpoint}}
\multiput(871,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(884.18,493.00){\usebox{\plotpoint}}
\put(904.93,493.00){\usebox{\plotpoint}}
\multiput(908,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(925.69,493.00){\usebox{\plotpoint}}
\multiput(932,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(946.44,493.00){\usebox{\plotpoint}}
\put(967.20,493.00){\usebox{\plotpoint}}
\multiput(969,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(987.95,493.00){\usebox{\plotpoint}}
\multiput(994,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1008.71,493.00){\usebox{\plotpoint}}
\put(1029.46,493.00){\usebox{\plotpoint}}
\multiput(1031,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1050.22,493.00){\usebox{\plotpoint}}
\multiput(1055,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1070.98,493.00){\usebox{\plotpoint}}
\put(1091.73,493.00){\usebox{\plotpoint}}
\multiput(1092,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1112.49,493.00){\usebox{\plotpoint}}
\multiput(1117,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1133.24,493.00){\usebox{\plotpoint}}
\multiput(1141,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1154.00,493.00){\usebox{\plotpoint}}
\put(1174.75,493.00){\usebox{\plotpoint}}
\multiput(1178,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1195.51,493.00){\usebox{\plotpoint}}
\multiput(1203,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1216.26,493.00){\usebox{\plotpoint}}
\put(1237.02,493.00){\usebox{\plotpoint}}
\multiput(1239,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1257.77,493.00){\usebox{\plotpoint}}
\multiput(1264,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1278.53,493.00){\usebox{\plotpoint}}
\put(1299.29,493.00){\usebox{\plotpoint}}
\multiput(1301,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1320.04,493.00){\usebox{\plotpoint}}
\multiput(1325,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1340.80,493.00){\usebox{\plotpoint}}
\put(1361.55,493.00){\usebox{\plotpoint}}
\multiput(1362,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1382.31,493.00){\usebox{\plotpoint}}
\multiput(1387,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1403.06,493.00){\usebox{\plotpoint}}
\put(1423.82,493.00){\usebox{\plotpoint}}
\multiput(1424,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,493){\usebox{\plotpoint}}
\put(220,306){\usebox{\plotpoint}}
\put(220.00,306.00){\usebox{\plotpoint}}
\put(240.76,306.00){\usebox{\plotpoint}}
\multiput(245,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.51,306.00){\usebox{\plotpoint}}
\multiput(269,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.27,306.00){\usebox{\plotpoint}}
\put(303.02,306.00){\usebox{\plotpoint}}
\multiput(306,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.78,306.00){\usebox{\plotpoint}}
\multiput(331,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.53,306.00){\usebox{\plotpoint}}
\put(365.29,306.00){\usebox{\plotpoint}}
\multiput(367,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(386.04,306.00){\usebox{\plotpoint}}
\multiput(392,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.80,306.00){\usebox{\plotpoint}}
\put(427.55,306.00){\usebox{\plotpoint}}
\multiput(429,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(448.31,306.00){\usebox{\plotpoint}}
\multiput(453,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(469.07,306.00){\usebox{\plotpoint}}
\put(489.82,306.00){\usebox{\plotpoint}}
\multiput(490,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(510.58,306.00){\usebox{\plotpoint}}
\multiput(515,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(531.33,306.00){\usebox{\plotpoint}}
\multiput(539,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(552.09,306.00){\usebox{\plotpoint}}
\put(572.84,306.00){\usebox{\plotpoint}}
\multiput(576,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(593.60,306.00){\usebox{\plotpoint}}
\multiput(601,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(614.35,306.00){\usebox{\plotpoint}}
\put(635.11,306.00){\usebox{\plotpoint}}
\multiput(638,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(655.87,306.00){\usebox{\plotpoint}}
\multiput(662,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(676.62,306.00){\usebox{\plotpoint}}
\put(697.38,306.00){\usebox{\plotpoint}}
\multiput(699,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(718.13,306.00){\usebox{\plotpoint}}
\multiput(724,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(738.89,306.00){\usebox{\plotpoint}}
\put(759.64,306.00){\usebox{\plotpoint}}
\multiput(760,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(780.40,306.00){\usebox{\plotpoint}}
\multiput(785,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(801.15,306.00){\usebox{\plotpoint}}
\put(821.91,306.00){\usebox{\plotpoint}}
\multiput(822,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(842.66,306.00){\usebox{\plotpoint}}
\multiput(846,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(863.42,306.00){\usebox{\plotpoint}}
\multiput(871,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(884.18,306.00){\usebox{\plotpoint}}
\put(904.93,306.00){\usebox{\plotpoint}}
\multiput(908,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(925.69,306.00){\usebox{\plotpoint}}
\multiput(932,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(946.44,306.00){\usebox{\plotpoint}}
\put(967.20,306.00){\usebox{\plotpoint}}
\multiput(969,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(987.95,306.00){\usebox{\plotpoint}}
\multiput(994,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1008.71,306.00){\usebox{\plotpoint}}
\put(1029.46,306.00){\usebox{\plotpoint}}
\multiput(1031,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1050.22,306.00){\usebox{\plotpoint}}
\multiput(1055,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1070.98,306.00){\usebox{\plotpoint}}
\put(1091.73,306.00){\usebox{\plotpoint}}
\multiput(1092,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1112.49,306.00){\usebox{\plotpoint}}
\multiput(1117,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1133.24,306.00){\usebox{\plotpoint}}
\multiput(1141,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1154.00,306.00){\usebox{\plotpoint}}
\put(1174.75,306.00){\usebox{\plotpoint}}
\multiput(1178,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1195.51,306.00){\usebox{\plotpoint}}
\multiput(1203,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1216.26,306.00){\usebox{\plotpoint}}
\put(1237.02,306.00){\usebox{\plotpoint}}
\multiput(1239,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1257.77,306.00){\usebox{\plotpoint}}
\multiput(1264,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1278.53,306.00){\usebox{\plotpoint}}
\put(1299.29,306.00){\usebox{\plotpoint}}
\multiput(1301,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1320.04,306.00){\usebox{\plotpoint}}
\multiput(1325,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1340.80,306.00){\usebox{\plotpoint}}
\put(1361.55,306.00){\usebox{\plotpoint}}
\multiput(1362,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1382.31,306.00){\usebox{\plotpoint}}
\multiput(1387,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1403.06,306.00){\usebox{\plotpoint}}
\put(1423.82,306.00){\usebox{\plotpoint}}
\multiput(1424,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,306){\usebox{\plotpoint}}
\end{picture}


